Recurrent Off-Policy Deep Reinforcement Learning Doesn't Have to be Slow

Recurrent off-policy deep reinforcement learning models achieve state-of-the-art performance but are often sidelined due to their high computational demands. In response, we introduce RISE (Recurrent Integration via Simplified Encodings), a novel approach that can leverage recurrent networks in any image-based off-policy RL setting without significant computational overheads via using both learnable and non-learnable encoder layers. When integrating RISE into leading non-recurrent off-policy RL algorithms, we observe a 35.6% human-normalized interquartile mean (IQM) performance improvement across the Atari benchmark. We analyze various implementation strategies to highlight the versatility and potential of our proposed framework.

==> RISE.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,836); %set diagram left start at 0, and has height of 836

%Shape: Rectangle [id:dp877575527770523] 
\draw   (56,101) -- (136,101) -- (136,141) -- (56,141) -- cycle ;
%Shape: Rectangle [id:dp019424471964512136] 
\draw   (56,240) -- (136,240) -- (136,280) -- (56,280) -- cycle ;
%Straight Lines [id:da10236376805109182] 
\draw    (96,241) -- (96,144) ;
\draw [shift={(96,141)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da45423434739910673] 
\draw    (96,101) -- (96,74) ;
\draw [shift={(96,71)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3494837191008956] 
\draw    (96,310) -- (96,283) ;
\draw [shift={(96,280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp20133625862786442] 
\draw   (126,319) -- (126,371) .. controls (126,375.97) and (112.57,380) .. (96,380) .. controls (79.43,380) and (66,375.97) .. (66,371) -- (66,319) .. controls (66,314.03) and (79.43,310) .. (96,310) .. controls (112.57,310) and (126,314.03) .. (126,319) .. controls (126,323.97) and (112.57,328) .. (96,328) .. controls (79.43,328) and (66,323.97) .. (66,319) ;
%Shape: Rectangle [id:dp34162251034696145] 
\draw   (236,170) -- (316,170) -- (316,210) -- (236,210) -- cycle ;
%Shape: Rectangle [id:dp4636842658772248] 
\draw   (236,240) -- (316,240) -- (316,280) -- (236,280) -- cycle ;
%Straight Lines [id:da7424567070567256] 
\draw    (276,240) -- (276,213) ;
\draw [shift={(276,210)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6884462550886864] 
\draw    (276,170) -- (276,143) ;
\draw [shift={(276,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8969907034428856] 
\draw    (276,310) -- (276,283) ;
\draw [shift={(276,280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp9736912625138616] 
\draw   (306,319) -- (306,371) .. controls (306,375.97) and (292.57,380) .. (276,380) .. controls (259.43,380) and (246,375.97) .. (246,371) -- (246,319) .. controls (246,314.03) and (259.43,310) .. (276,310) .. controls (292.57,310) and (306,314.03) .. (306,319) .. controls (306,323.97) and (292.57,328) .. (276,328) .. controls (259.43,328) and (246,323.97) .. (246,319) ;
%Rounded Rect [id:dp28974502884164677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (176,204) .. controls (176,179.7) and (195.7,160) .. (220,160) -- (352,160) .. controls (376.3,160) and (396,179.7) .. (396,204) -- (396,346) .. controls (396,370.3) and (376.3,390) .. (352,390) -- (220,390) .. controls (195.7,390) and (176,370.3) .. (176,346) -- cycle ;
%Shape: Rectangle [id:dp19839283005306563] 
\draw   (236,100) -- (316,100) -- (316,140) -- (236,140) -- cycle ;
%Straight Lines [id:da5189059479399278] 
\draw    (276,100) -- (276,73) ;
\draw [shift={(276,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3562827594580915] 
\draw   (496,240) -- (576,240) -- (576,280) -- (496,280) -- cycle ;
%Straight Lines [id:da17252654240757181] 
\draw    (756,180) -- (756,143) ;
\draw [shift={(756,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3146523430571051] 
\draw    (536,310) -- (536,283) ;
\draw [shift={(536,280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp49214708885896086] 
\draw   (566,319) -- (566,371) .. controls (566,375.97) and (552.57,380) .. (536,380) .. controls (519.43,380) and (506,375.97) .. (506,371) -- (506,319) .. controls (506,314.03) and (519.43,310) .. (536,310) .. controls (552.57,310) and (566,314.03) .. (566,319) .. controls (566,323.97) and (552.57,328) .. (536,328) .. controls (519.43,328) and (506,323.97) .. (506,319) ;
%Rounded Rect [id:dp9932772286360868] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (436,262) .. controls (436,244.33) and (450.33,230) .. (468,230) -- (624,230) .. controls (641.67,230) and (656,244.33) .. (656,262) -- (656,358) .. controls (656,375.67) and (641.67,390) .. (624,390) -- (468,390) .. controls (450.33,390) and (436,375.67) .. (436,358) -- cycle ;
%Shape: Rectangle [id:dp47706995100884053] 
\draw   (716,100) -- (796,100) -- (796,140) -- (716,140) -- cycle ;
%Straight Lines [id:da3807268273375243] 
\draw    (756,100) -- (756,73) ;
\draw [shift={(756,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6222498758124678] 
\draw   (716,240) -- (796,240) -- (796,280) -- (716,280) -- cycle ;
%Straight Lines [id:da10197141168711743] 
\draw    (756,240) -- (756,203) ;
\draw [shift={(756,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6997055811626206] 
\draw    (756,310) -- (756,283) ;
\draw [shift={(756,280)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Can [id:dp9058251728216362] 
\draw   (786,319) -- (786,371) .. controls (786,375.97) and (772.57,380) .. (756,380) .. controls (739.43,380) and (726,375.97) .. (726,371) -- (726,319) .. controls (726,314.03) and (739.43,310) .. (756,310) .. controls (772.57,310) and (786,314.03) .. (786,319) .. controls (786,323.97) and (772.57,328) .. (756,328) .. controls (739.43,328) and (726,323.97) .. (726,319) ;
%Shape: Rectangle [id:dp16583384626104392] 
\draw   (496,170) -- (576,170) -- (576,210) -- (496,210) -- cycle ;
%Straight Lines [id:da2400416860847565] 
\draw    (536,240) -- (536,213) ;
\draw [shift={(536,210)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3546724722565967] 
\draw   (626,170) -- (706,170) -- (706,210) -- (626,210) -- cycle ;
%Shape: Circle [id:dp778741962023655] 
\draw   (746,190) .. controls (746,184.48) and (750.48,180) .. (756,180) .. controls (761.52,180) and (766,184.48) .. (766,190) .. controls (766,195.52) and (761.52,200) .. (756,200) .. controls (750.48,200) and (746,195.52) .. (746,190) -- cycle ;
%Shape: Circle [id:dp5367162022493855] 
\draw  [line width=1.5]  (755.5,190.5) .. controls (755.5,190.22) and (755.72,190) .. (756,190) .. controls (756.28,190) and (756.5,190.22) .. (756.5,190.5) .. controls (756.5,190.78) and (756.28,191) .. (756,191) .. controls (755.72,191) and (755.5,190.78) .. (755.5,190.5) -- cycle ;

%Straight Lines [id:da9993613081950969] 
\draw    (576,190) -- (623,190) ;
\draw [shift={(626,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0180095706195208] 
\draw    (706,190) -- (743,190) ;
\draw [shift={(746,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (100,60) node   [align=left] {Output};
% Text Node
\draw (96.42,120.83) node   [align=left] {MLP};
% Text Node
\draw (96.5,352) node   [align=left] {\begin{minipage}[lt]{34.48pt}\setlength\topsep{0pt}
\begin{center}
Replay\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (93,296) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {Observation $\displaystyle S_{t}$};
% Text Node
\draw (277,60) node   [align=left] {Output};
% Text Node
\draw (277.01,190.5) node   [align=left] {LSTM};
% Text Node
\draw (277.25,260.5) node   [align=left] {CNN};
% Text Node
\draw (272.41,296) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {Observation $\displaystyle S_{i}$};
% Text Node
\draw (311,354) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$i=t-K\dotsc t$};
% Text Node
\draw (276.5,352) node   [align=left] {\begin{minipage}[lt]{34.48pt}\setlength\topsep{0pt}
\begin{center}
Replay\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (96.25,260.5) node   [align=left] {CNN};
% Text Node
\draw (276,120) node   [align=left] {MLP};
% Text Node
\draw (757.5,60.5) node   [align=left] {Output};
% Text Node
\draw (536,260) node   [align=left] {LSTM};
% Text Node
\draw (533.77,296) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {Embedding $\displaystyle E_{i}$};
% Text Node
\draw (571,354) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$i=t-K\dotsc t$};
% Text Node
\draw (536.5,352) node   [align=left] {\begin{minipage}[lt]{34.48pt}\setlength\topsep{0pt}
\begin{center}
Replay\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (756,120) node   [align=left] {MLP};
% Text Node
\draw (756.5,352) node   [align=left] {\begin{minipage}[lt]{34.48pt}\setlength\topsep{0pt}
\begin{center}
Replay\\Buffer
\end{center}

\end{minipage}};
% Text Node
\draw (753,296) node [anchor=east] [inner sep=0.75pt]  [font=\small] [align=left] {Observation $\displaystyle S_{t}$};
% Text Node
\draw (756,260) node   [align=left] {CNN};
% Text Node
\draw (536,190) node   [align=left] {\begin{minipage}[lt]{47.52pt}\setlength\topsep{0pt}
\begin{center}
Linear\\Upscaling
\end{center}

\end{minipage}};
% Text Node
\draw (666,190) node   [align=left] {Sigmoid};
% Text Node
\draw (96.5,25.5) node   [align=left] {\begin{minipage}[lt]{121.91pt}\setlength\topsep{0pt}
\begin{center}
{\Large Non-Recurrent RL}\\\textit{{\small 1 CNN Pass}}
\end{center}

\end{minipage}};
% Text Node
\draw (277,25.5) node   [align=left] {\begin{minipage}[lt]{90.07pt}\setlength\topsep{0pt}
\begin{center}
{\Large Recurrent RL}\\\textit{{\small K CNN Passes}}
\end{center}

\end{minipage}};
% Text Node
\draw (610.02,25.5) node   [align=left] {\begin{minipage}[lt]{53.23pt}\setlength\topsep{0pt}
\begin{center}
{\Large RISE}\\\textit{{\small 1 CNN Pass}}
\end{center}

\end{minipage}};


\end{tikzpicture}

